Machine Composition of Korean Music via Topological Data Analysis and Artificial Neural Network

Common AI music composition algorithms based on artificial neural networks are to train a machine by feeding a large number of music pieces and create artificial neural networks that can produce music similar to the input music data. This approach is a blackbox optimization, that is, the underlying composition algorithm is, in general, not known to users. In this paper, we present a way of machine composition that trains a machine the composition principle embedded in the given music data instead of directly feeding music pieces. We propose this approach by using the concept of {\color{black}{Overlap}} matrix proposed in \cite{TPJ}. In \cite{TPJ}, a type of Korean music, so-called the {\it Dodeuri} music such as Suyeonjangjigok has been analyzed using topological data analysis (TDA), particularly using persistent homology. As the raw music data is not suitable for TDA analysis, the music data is first reconstructed as a graph. The node of the graph is defined as a two-dimensional vector composed of the pitch and duration of each music note. The edge between two nodes is created when those nodes appear consecutively in the music flow. Distance is defined based on the frequency of such appearances. Through TDA on the constructed graph, a unique set of cycles is found for the given music. In \cite{TPJ}, the new concept of the {\it {\color{black}{Overlap}} matrix} has been proposed, which visualizes how those cycles are interconnected over the music flow, in a matrix form. In this paper, we explain how we use the {\color{black}{Overlap}} matrix for machine composition. The {\color{black}{Overlap}} matrix makes it possible to compose a new music piece algorithmically and also provide a seed music towards the desired artificial neural network. In this paper, we use the {\it Dodeuri} music and explain detailed steps.

==> syj_cycles.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{figure}[!h]\begin{center}
%%\begin{figure}[]\begin{center}
%            %cycle 1.
%            \begin{tikzpicture}[scale = 1.2]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (1,0) {\textcolor{white}{太}};%{$22$};
%                \node[fill=blue!99] (v2) at (0,1) {\textcolor{white}{黃}};%{$18$};
%                \node[fill=teal!60] (v3) at (-1,0) {\textcolor{black}{太}};%{$20$};
%                \node[fill=blue!99] (v4) at (0,-1) {\textcolor{white}{仲}};%{$27$};
%                \node[draw=none] (v01) at (1.5,-.05) {$\nu_{22}$};
%                \node[draw=none] (v02) at (0,1.4) {$\nu_{18}$};
%                \node[draw=none] (v03) at (-1.5,-.05) {$\nu_{20}$};
%                \node[draw=none] (v04) at (0,-1.4) {$\nu_{27}$};
%                \node[draw=none,rectangle] at (0,-2)  {$\text{cycle } 1$};
%                \node[draw=none,blue] at (45:.9) {\footnotesize{24}};
%                \node[draw=none,blue] at (45+90:.9) {\footnotesize{10}};
%                \node[draw=none,blue] at (45+90*2:.9) {\footnotesize{7}};
%                \node[draw=none,blue] at (45+90*3:.9) {\footnotesize{13}};
%                \node[draw=none,red] at (0,0) {\footnotesize{13.5}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v1);
%            \end{tikzpicture}            
%            %cycle 2.
%            \begin{tikzpicture}[scale = 1.2]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (1,0) {\textcolor{white}{\includegraphics[width=0.36cm]{Imw.png}}};%{$6$};
%                \node[fill=blue!99] (v2) at (0,1) {\textcolor{white}{黃}};%{$18$};
%                \node[fill=teal!60] (v3) at (-1,0) {\textcolor{black}{\includegraphics[width=0.36cm]{Im0.png}}};%{$3$};
%                \node[fill=orange!99] (v4) at (0,-1) {\textcolor{white}{\includegraphics[width=0.36cm]{namw.png}}};%{$12$};
%                \node[draw=none] (v01) at (1.5,-.05) {$\nu_{6}$};
%                \node[draw=none] (v02) at (0,1.4) {$\nu_{18}$};
%                \node[draw=none] (v03) at (-1.5,-.05) {$\nu_{3}$};
%                \node[draw=none] (v04) at (0,-1.4) {$\nu_{12}$};
%                \node[draw=none,rectangle] at (0,-2)  {$\text{cycle } 2$};
%                \node[draw=none,blue] at (45:.9) {\footnotesize{30}};
%                \node[draw=none,blue] at (45+90:.9) {\footnotesize{7}};
%                \node[draw=none,blue] at (45+90*2:.9) {\footnotesize{10}};
%                \node[draw=none,blue] at (45+90*3:.9) {\footnotesize{6}};
%                \node[draw=none,red] at (0,0) {\footnotesize{13.25}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v1);
%            \end{tikzpicture}            
%            %cycle 3.
%            \begin{tikzpicture}[scale = 1.32]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (18:1) {\textcolor{white}{太}};%{$22$};
%                \node[fill=teal!60] (v2) at (18+72:1) {\textcolor{black}{太}};%{$20$};
%                \node[fill=blue!30] (v3) at (18+72*2:1) {\textcolor{black}{仲}};%{$26$};
%                \node[fill=orange!99] (v4) at (18+72*3:1) {\textcolor{white}{太}};%{$23$};
%                \node[fill=teal!60] (v5) at (18+72*4:1) {\textcolor{black}{黃}};%{$16$};
%                \node[draw=none] (v01) at (18:1.45) {$\nu_{22}$};
%                \node[draw=none] (v02) at (18+72:1.35) {$\nu_{20}$};
%                \node[draw=none] (v03) at (18+72*2:1.45) {$\nu_{26}$};
%                \node[draw=none] (v04) at (18+72*3:1.4) {$\nu_{23}$};
%                \node[draw=none] (v05) at (18+72*4:1.45) {$\nu_{16}$};
%                \node[draw=none,rectangle] at (.05,-1.75)  {$\text{cycle } 3$};
%                \node[draw=none,blue] at (18*3:1) {\footnotesize{${}_{}\;\;\quad\;$0$\;{}_{(0.27)}$}};
%                \node[draw=none,blue] at (18*3+72:1) {\footnotesize{12}};
%                \node[draw=none,blue] at (18*3+72*2:1) {\footnotesize{3}};
%                \node[draw=none,blue] at (18*3+72*3:1) {\footnotesize{9}};
%                \node[draw=none,blue] at (18*3+72*4:1) {\footnotesize{4}};
%                \node[draw=none,red] at (0,0) {\footnotesize{5.6}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v5)
%                    (v5) -- (v1);
%            \end{tikzpicture}            
%            %cycle 4.
%            \begin{tikzpicture}[scale = 1.32]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (18:1) {\textcolor{white}{\includegraphics[width=0.36cm]{namw.png}}};%{$11$};
%                \node[fill=blue!99] (v2) at (18+72:1) {\textcolor{white}{\includegraphics[width=0.36cm]{Imw.png}}};%{$6$};
%                \node[fill=teal!60] (v3) at (18+72*2:1) {\textcolor{black}{\includegraphics[width=0.36cm]{jung0.png}}};%{$0$};
%                \node[fill=orange!99] (v4) at (18+72*3:1) {\textcolor{white}{\includegraphics[width=0.36cm]{Imw.png}}};%{$7$};
%                \node[fill=red!30] (v5) at (18+72*4:1) {\textcolor{black}{\includegraphics[width=0.36cm]{jung0.png}}};%{$2$};
%                \node[draw=none] (v01) at (18:1.45) {$\nu_{11}$};
%                \node[draw=none] (v02) at (18+72:1.35) {$\nu_{6}$};
%                \node[draw=none] (v03) at (18+72*2:1.45) {$\nu_{0}$};
%                \node[draw=none] (v04) at (18+72*3:1.4) {$\nu_{7}$};
%                \node[draw=none] (v05) at (18+72*4:1.45) {$\nu_{2}$};
%                \node[draw=none,rectangle] at (.05,-1.75)  {$\text{cycle } 4$};
%                \node[draw=none,blue] at (18*3:1) {\footnotesize{26}};
%                \node[draw=none,blue] at (18*3+72:1) {\footnotesize{3}};
%                \node[draw=none,blue] at (18*3+72*2:1) {\footnotesize{3}};
%                \node[draw=none,blue] at (18*3+72*3:1) {\footnotesize{3}};
%                \node[draw=none,blue] at (18*3+72*4:1) {\footnotesize{7}};
%                \node[draw=none,red] at (0,0) {\footnotesize{8.4}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v5)
%                    (v5) -- (v1);
%            \end{tikzpicture}            
%            %cycle 5.
%            \begin{tikzpicture}[scale = 1.2]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (1,0) {\textcolor{white}{\includegraphics[width=0.36cm]{Imw.png}}};%{$6$};
%                \node[fill=blue!99] (v2) at (0,1) {\textcolor{white}{黃}};%{$18$};
%                \node[fill=blue!30] (v3) at (-1,0) {\textcolor{black}{太}};%{$21$};
%                \node[fill=teal!60] (v4) at (0,-1) {\textcolor{black}{黃}};%{$16$};
%                \node[draw=none] (v01) at (1.5,-.05) {$\nu_{6}$};
%                \node[draw=none] (v02) at (0,1.4) {$\nu_{18}$};
%                \node[draw=none] (v03) at (-1.5,-.05) {$\nu_{21}$};
%                \node[draw=none] (v04) at (0,-1.4) {$\nu_{16}$};
%                \node[draw=none,rectangle] at (0,-2)  {$\text{cycle } 5$};
%                \node[draw=none,blue] at (45:.9) {\footnotesize{30}};
%                \node[draw=none,blue] at (45+90:.9) {\footnotesize{1}};
%                \node[draw=none,blue] at (45+90*2:.9) {\footnotesize{2}};
%                \node[draw=none,blue] at (45+90*3:.9) {\footnotesize{1}};
%                \node[draw=none,red] at (0,0) {\footnotesize{8.5}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v1);
%            \end{tikzpicture}            
%            %cycle 6.
%            \begin{tikzpicture}[scale = 1.32]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (18:1) {\textcolor{white}{\includegraphics[width=0.36cm]{Imw.png}}};%{$6$};
%                \node[fill=blue!99] (v2) at (18+72:1) {\textcolor{white}{黃}};%{$18$};
%                \node[fill=blue!30] (v3) at (18+72*2:1) {\textcolor{black}{太}};%{$21$};
%                \node[fill=red!30] (v4) at (18+72*3:1) {\textcolor{black}{太}};%{$24$};
%                \node[fill=blue!99] (v5) at (18+72*4:1) {\textcolor{white}{\includegraphics[width=0.36cm]{jungw.png}}};%{$1$};
%                \node[draw=none] (v01) at (18:1.45) {$\nu_{6}$};
%                \node[draw=none] (v02) at (18+72:1.35) {$\nu_{18}$};
%                \node[draw=none] (v03) at (18+72*2:1.45) {$\nu_{21}$};
%                \node[draw=none] (v04) at (18+72*3:1.4) {$\nu_{24}$};
%                \node[draw=none] (v05) at (18+72*4:1.45) {$\nu_{1}$};
%                \node[draw=none,rectangle] at (.05,-1.75)  {$\text{cycle } 6$};
%                \node[draw=none,blue] at (18*3:1) {\footnotesize{30}};
%                \node[draw=none,blue] at (18*3+72:1) {\footnotesize{1}};
%                \node[draw=none,blue] at (18*3+72*2:1) {\footnotesize{1}};
%                \node[draw=none,blue] at (18*3+72*3:1) {\footnotesize{1}};
%                \node[draw=none,blue] at (18*3+72*4:1) {\footnotesize{29}};
%                \node[draw=none,red] at (0,0) {\footnotesize{12.4}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v5)
%                    (v5) -- (v1);
%            \end{tikzpicture}            
%            %cycle 7.
%            \begin{tikzpicture}[scale = 1.5]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (0:1) {\textcolor{white}{太}};%{$22$};
%                \node[fill=blue!99] (v2) at (60:1) {\textcolor{white}{\includegraphics[width=0.36cm]{Imw.png}}};%{$6$};
%                \node[fill=blue!99] (v3) at (60*2:1) {\textcolor{white}{黃}};%{$18$};
%                \node[fill=teal!60] (v4) at (60*3:1) {\textcolor{black}{仲}};%{$25$};
%                \node[fill=blue!30] (v5) at (60*4:1) {\textcolor{black}{林}};%{$30$};
%                \node[fill=blue!99] (v6) at (60*5:1) {\textcolor{white}{仲}};%{$27$};
%                \node[draw=none] (v01) at (0:1.4) {$\nu_{22}$};
%                \node[draw=none] (v02) at (60:1.3) {$\nu_{6}$};
%                \node[draw=none] (v03) at (60*2:1.35) {$\nu_{18}$};
%                \node[draw=none] (v04) at (60*3:1.4) {$\nu_{25}$};
%                \node[draw=none] (v05) at (60*4:1.3) {$\nu_{30}$};
%                \node[draw=none] (v06) at (60*5:1.35) {$\nu_{27}$};
%                \node[draw=none,rectangle] at (.0,-1.6)  {$\text{cycle } 7$};
%                \node[draw=none,blue] at (30:1) {\footnotesize{10}};
%                \node[draw=none,blue] at (30+60:1) {\footnotesize{30}};
%                \node[draw=none,blue] at (30+60*2:1) {\footnotesize{1}};
%                \node[draw=none,blue] at (30+60*3:1) {\footnotesize{2}};
%                \node[draw=none,blue] at (30+60*4:1) {\footnotesize{1}};
%                \node[draw=none,blue] at (30+60*5:1) {\footnotesize{13}};
%                \node[draw=none,red] at (0,0) {\footnotesize{9.5}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v5)
%                    (v5) -- (v6)
%                    (v6) -- (v1);
%            \end{tikzpicture}            
%            %cycle 8.
%            \begin{tikzpicture}[scale = 1.2]
%                \tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%                \node[fill=blue!99] (v1) at (1,0) {\textcolor{white}{太}};%{$22$};
%                \node[fill=blue!99] (v2) at (0,1) {\textcolor{white}{仲}};%{$27$};
%                \node[fill=blue!30] (v3) at (-1,0) {\textcolor{black}{林}};%{$30$};
%                \node[fill=red!30] (v4) at (0,-1) {\textcolor{black}{仲}};%{$29$};
%                \node[draw=none] (v01) at (1.5,-.05) {$\nu_{22}$};
%                \node[draw=none] (v02) at (0,1.4) {$\nu_{27}$};
%                \node[draw=none] (v03) at (-1.5,-.05) {$\nu_{30}$};
%                \node[draw=none] (v04) at (0,-1.4) {$\nu_{29}$};
%                \node[draw=none,rectangle] at (0,-2)  {$\text{cycle } 8$};
%                \node[draw=none,blue] at (45:.9) {\footnotesize{13}};
%                \node[draw=none,blue] at (45+90:.9) {\footnotesize{1}};
%                \node[draw=none,blue] at (45+90*2:.9) {\footnotesize{1}};
%                \node[draw=none,blue] at (45+90*3:.9) {\footnotesize{1}};
%                \node[draw=none,red] at (0,0) {\footnotesize{4}};
%                \draw (v1) -- (v2)
%                    (v2) -- (v3)
%                    (v3) -- (v4)
%                    (v4) -- (v1);
%            \end{tikzpicture}            \end{center}\caption{The $8$ cycles identified by TDA in Suyeonjang. Each cycle shows the node number, edge weight (blue) and the average weight (red in center). Cycle 2 is corresponding to the shortest persistence in 1D barcode. Cycle 4 is corresponding to the longest persistence in 1D barcode. Cycles $6, 7$ and $8$ do not appear in actual music in their whole consecutive form. Their corresponding persistences start from $d = 1$ in 1D barcode. The average node number is $5.375$. The average weight is $7.84125$. }
%	\label{fig:syj_cycles}            
%\end{figure}
%
\begin{figure}[!h]\centering\resizebox{80ex}{!}{%
\begin{tikzpicture}
\tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=.6cm,inner sep=0pt,minimum size=.6cm];
%cycle 1.
\begin{scope}[shift={(0,0)},scale = 1.2]
            \node[draw=none,rectangle,fontscale=-2] at (0,-2.2) {$[0.14,0.17)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.9) {$\text{Cycle } 1$};
            \node[draw=none,red] at (0,0) {\footnotesize{13.5}};
            \node[fill=blue!99] (v0) at (0.0:1) {\textcolor{white}{太}};%{$22$};
                \node[draw=none] (n0) at (0.0:1.5) {$\nu_{22}$};
                \node[draw=none,blue] at (45.0+0.0:0.9) {\footnotesize{24}};
                \node[draw=none,blue] at (45.0+0.0:1.3) {\tiny{(0.04)}};
                \node[fill=blue!99] (v1) at (90.0:1) {\textcolor{white}{黃}};%{$18$};
                \node[draw=none] (n1) at (90.0:1.5) {$\nu_{18}$};
                \node[draw=none,blue] at (45.0+90.0:0.9) {\footnotesize{10}};
                \node[draw=none,blue] at (45.0+90.0:1.3) {\tiny{(0.1)}};
                \node[fill=teal!99] (v2) at (180.0:1) {\textcolor{white}{太}};%{$20$};
                \node[draw=none] (n2) at (180.0:1.5) {$\nu_{20}$};
                \node[draw=none,blue] at (45.0+180.0:0.9) {\footnotesize{7}};
                \node[draw=none,blue] at (45.0+180.0:1.3) {\tiny{(0.14)}};
                \node[fill=blue!99] (v3) at (270.0:1) {\textcolor{white}{仲}};%{$27$};
                \node[draw=none] (n3) at (270.0:1.5) {$\nu_{27}$};
                \node[draw=none,blue] at (45.0+270.0:0.9) {\footnotesize{13}};
                \node[draw=none,blue] at (45.0+270.0:1.3) {\tiny{(0.08)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v0);
                \end{scope}
%cycle 2.
\begin{scope}[shift={(4.75,0)},scale = 1.2]
            \node[draw=none,rectangle,fontscale=-2] at (0,-2.2) {$[0.17,0.18)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.9) {$\text{Cycle } 2$};
            \node[draw=none,red] at (0,0) {\footnotesize{13.25}};
            \node[fill=blue!99] (v0) at (0.0:1) {\textcolor{white}{\includegraphics[width=2.35ex]{Imw.png}}};%{$6$};
                \node[draw=none] (n0) at (0.0:1.5) {$\nu_{6}$};
                \node[draw=none,blue] at (45.0+0.0:0.9) {\footnotesize{30}};
                \node[draw=none,blue] at (45.0+0.0:1.3) {\tiny{(0.03)}};
                \node[fill=blue!99] (v1) at (90.0:1) {\textcolor{white}{黃}};%{$18$};
                \node[draw=none] (n1) at (90.0:1.5) {$\nu_{18}$};
                \node[draw=none,blue] at (45.0+90.0:0.9) {\footnotesize{7}};
                \node[draw=none,blue] at (45.0+90.0:1.3) {\tiny{(0.14)}};
                \node[fill=teal!99] (v2) at (180.0:1) {\textcolor{white}{\includegraphics[width=2.35ex]{Imw.png}}};%{$3$};
                \node[draw=none] (n2) at (180.0:1.5) {$\nu_{3}$};
                \node[draw=none,blue] at (45.0+180.0:0.9) {\footnotesize{10}};
                \node[draw=none,blue] at (45.0+180.0:1.3) {\tiny{(0.1)}};
                \node[fill=orange!99] (v3) at (270.0:1) {\textcolor{white}{\includegraphics[width=2.35ex]{namw.png}}};%{$12$};
                \node[draw=none] (n3) at (270.0:1.5) {$\nu_{12}$};
                \node[draw=none,blue] at (45.0+270.0:0.9) {\footnotesize{6}};
                \node[draw=none,blue] at (45.0+270.0:1.3) {\tiny{(0.17)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v0);
                \end{scope}
%cycle 3.
\begin{scope}[shift={(9.5,0)},scale = 1.3499999999999999]
            \node[draw=none,rectangle,fontscale=-2] at (0,-1.955555555555556) {$[0.33,0.42)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.6888888888888889) {$\text{Cycle } 3$};
            \node[draw=none,red] at (0,0) {\footnotesize{5.6}};
            \node[fill=blue!99] (v0) at (18.0:1) {\textcolor{white}{太}};%{$22$};
                \node[draw=none] (n0) at (18.0:1.4667) {$\nu_{22}$};
                \node[draw=none,blue] at (36.0+18.0:0.96) {\footnotesize{0}};
                \node[draw=none,blue] at (36.0+18.0:1.2711) {\tiny{(0.27)}};
                \node[fill=teal!99] (v1) at (90.0:1) {\textcolor{white}{太}};%{$20$};
                \node[draw=none] (n1) at (90.0:1.4667) {$\nu_{20}$};
                \node[draw=none,blue] at (36.0+90.0:0.96) {\footnotesize{12}};
                \node[draw=none,blue] at (36.0+90.0:1.2711) {\tiny{(0.08)}};
                \node[fill=blue!40] (v2) at (162.0:1) {\textcolor{black}{仲}};%{$26$};
                \node[draw=none] (n2) at (162.0:1.4667) {$\nu_{26}$};
                \node[draw=none,blue] at (36.0+162.0:0.96) {\footnotesize{3}};
                \node[draw=none,blue] at (36.0+162.0:1.2711) {\tiny{(0.33)}};
                \node[fill=orange!99] (v3) at (234.0:1) {\textcolor{white}{太}};%{$23$};
                \node[draw=none] (n3) at (234.0:1.4667) {$\nu_{23}$};
                \node[draw=none,blue] at (36.0+234.0:0.96) {\footnotesize{9}};
                \node[draw=none,blue] at (36.0+234.0:1.2711) {\tiny{(0.11)}};
                \node[fill=teal!99] (v4) at (306.0:1) {\textcolor{white}{黃}};%{$16$};
                \node[draw=none] (n4) at (306.0:1.4667) {$\nu_{16}$};
                \node[draw=none,blue] at (36.0+306.0:0.96) {\footnotesize{4}};
                \node[draw=none,blue] at (36.0+306.0:1.2711) {\tiny{(0.25)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v4);
                \draw (v4) -- (v0);
                \end{scope}
%cycle 4.
\begin{scope}[shift={(0,-5.5)},scale = 1.3499999999999999]
            \node[draw=none,rectangle,fontscale=-2] at (0,-1.955555555555556) {$[0.33,0.48)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.6888888888888889) {$\text{Cycle } 4$};
            \node[draw=none,red] at (0,0) {\footnotesize{8.4}};
            \node[fill=blue!99] (v0) at (18.0:1) {\textcolor{white}{\includegraphics[width=2.35ex]{namw.png}}};%{$11$};
                \node[draw=none] (n0) at (18.0:1.4667) {$\nu_{11}$};
                \node[draw=none,blue] at (36.0+18.0:0.96) {\footnotesize{26}};
                \node[draw=none,blue] at (36.0+18.0:1.2711) {\tiny{(0.04)}};
                \node[fill=blue!99] (v1) at (90.0:1) {\textcolor{white}{\includegraphics[width=2.35ex]{Imw.png}}};%{$6$};
                \node[draw=none] (n1) at (90.0:1.4667) {$\nu_{6}$};
                \node[draw=none,blue] at (36.0+90.0:0.96) {\footnotesize{3}};
                \node[draw=none,blue] at (36.0+90.0:1.2711) {\tiny{(0.33)}};
                \node[fill=teal!99] (v2) at (162.0:1) {\textcolor{white}{\includegraphics[width=2.35ex]{jungw.png}}};%{$0$};
                \node[draw=none] (n2) at (162.0:1.4667) {$\nu_{0}$};
                \node[draw=none,blue] at (36.0+162.0:0.96) {\footnotesize{3}};
                \node[draw=none,blue] at (36.0+162.0:1.2711) {\tiny{(0.33)}};
                \node[fill=orange!99] (v3) at (234.0:1) {\textcolor{white}{\includegraphics[width=2.35ex]{Imw.png}}};%{$7$};
                \node[draw=none] (n3) at (234.0:1.4667) {$\nu_{7}$};
                \node[draw=none,blue] at (36.0+234.0:0.96) {\footnotesize{3}};
                \node[draw=none,blue] at (36.0+234.0:1.2711) {\tiny{(0.33)}};
                \node[fill=red!20] (v4) at (306.0:1) {\textcolor{black}{\includegraphics[width=2.35ex]{jung0.png}}};%{$2$};
                \node[draw=none] (n4) at (306.0:1.4667) {$\nu_{2}$};
                \node[draw=none,blue] at (36.0+306.0:0.96) {\footnotesize{7}};
                \node[draw=none,blue] at (36.0+306.0:1.2711) {\tiny{(0.14)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v4);
                \draw (v4) -- (v0);
                \end{scope}
%cycle 5.
\begin{scope}[shift={(4.75,-5.5)},scale = 1.2]
            \node[draw=none,rectangle,fontscale=-2] at (0,-2.2) {$[1,1.03)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.9) {$\text{Cycle } 5$};
            \node[draw=none,red] at (0,0) {\footnotesize{8.5}};
            \node[fill=blue!99] (v0) at (0.0:1) {\textcolor{white}{\includegraphics[width=2.35ex]{Imw.png}}};%{$6$};
                \node[draw=none] (n0) at (0.0:1.5) {$\nu_{6}$};
                \node[draw=none,blue] at (45.0+0.0:0.9) {\footnotesize{30}};
                \node[draw=none,blue] at (45.0+0.0:1.3) {\tiny{(0.03)}};
                \node[fill=blue!99] (v1) at (90.0:1) {\textcolor{white}{黃}};%{$18$};
                \node[draw=none] (n1) at (90.0:1.5) {$\nu_{18}$};
                \node[draw=none,blue] at (45.0+90.0:0.9) {\footnotesize{1}};
                \node[draw=none,blue] at (45.0+90.0:1.3) {\tiny{(1.0)}};
                \node[fill=blue!40] (v2) at (180.0:1) {\textcolor{black}{太}};%{$21$};
                \node[draw=none] (n2) at (180.0:1.5) {$\nu_{21}$};
                \node[draw=none,blue] at (45.0+180.0:0.9) {\footnotesize{2}};
                \node[draw=none,blue] at (45.0+180.0:1.3) {\tiny{(0.5)}};
                \node[fill=teal!99] (v3) at (270.0:1) {\textcolor{white}{黃}};%{$16$};
                \node[draw=none] (n3) at (270.0:1.5) {$\nu_{16}$};
                \node[draw=none,blue] at (45.0+270.0:0.9) {\footnotesize{1}};
                \node[draw=none,blue] at (45.0+270.0:1.3) {\tiny{(1.0)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v0);
                \end{scope}
%cycle 6.
\begin{scope}[shift={(9.5,-5.5)},scale = 1.3499999999999999]
            \node[draw=none,rectangle,fontscale=-2] at (0,-1.955555555555556) {$[1,1.03)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.6888888888888889) {$\text{Cycle } 6$};
            \node[draw=none,red] at (0,0) {\footnotesize{12.4}};
            \node[fill=blue!99] (v0) at (18.0:1) {\textcolor{white}{\includegraphics[width=2.35ex]{Imw.png}}};%{$6$};
                \node[draw=none] (n0) at (18.0:1.4667) {$\nu_{6}$};
                \node[draw=none,blue] at (36.0+18.0:0.96) {\footnotesize{30}};
                \node[draw=none,blue] at (36.0+18.0:1.2711) {\tiny{(0.03)}};
                \node[fill=blue!99] (v1) at (90.0:1) {\textcolor{white}{黃}};%{$18$};
                \node[draw=none] (n1) at (90.0:1.4667) {$\nu_{18}$};
                \node[draw=none,blue] at (36.0+90.0:0.96) {\footnotesize{1}};
                \node[draw=none,blue] at (36.0+90.0:1.2711) {\tiny{(1.0)}};
                \node[fill=blue!40] (v2) at (162.0:1) {\textcolor{black}{太}};%{$21$};
                \node[draw=none] (n2) at (162.0:1.4667) {$\nu_{21}$};
                \node[draw=none,blue] at (36.0+162.0:0.96) {\footnotesize{1}};
                \node[draw=none,blue] at (36.0+162.0:1.2711) {\tiny{(1.0)}};
                \node[fill=red!20] (v3) at (234.0:1) {\textcolor{black}{太}};%{$24$};
                \node[draw=none] (n3) at (234.0:1.4667) {$\nu_{24}$};
                \node[draw=none,blue] at (36.0+234.0:0.96) {\footnotesize{1}};
                \node[draw=none,blue] at (36.0+234.0:1.2711) {\tiny{(1.0)}};
                \node[fill=blue!99] (v4) at (306.0:1) {\textcolor{white}{\includegraphics[width=2.35ex]{jungw.png}}};%{$1$};
                \node[draw=none] (n4) at (306.0:1.4667) {$\nu_{1}$};
                \node[draw=none,blue] at (36.0+306.0:0.96) {\footnotesize{29}};
                \node[draw=none,blue] at (36.0+306.0:1.2711) {\tiny{(0.03)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v4);
                \draw (v4) -- (v0);
                \end{scope}
%cycle 7.
\begin{scope}[shift={(2.38,-11.0)},scale = 1.5]
            \node[draw=none,rectangle,fontscale=-2] at (0,-1.76) {$[1,1.08)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.5199999999999998) {$\text{Cycle } 7$};
            \node[draw=none,red] at (0,0) {\footnotesize{9.5}};
            \node[fill=blue!99] (v0) at (0.0:1) {\textcolor{white}{太}};%{$22$};
                \node[draw=none] (n0) at (0.0:1.44) {$\nu_{22}$};
                \node[draw=none,blue] at (30.0+0.0:1.008) {\footnotesize{10}};
                \node[draw=none,blue] at (30.0+0.0:1.248) {\tiny{(0.1)}};
                \node[fill=blue!99] (v1) at (60.0:1) {\textcolor{white}{\includegraphics[width=2.35ex]{Imw.png}}};%{$6$};
                \node[draw=none] (n1) at (60.0:1.44) {$\nu_{6}$};
                \node[draw=none,blue] at (30.0+60.0:1.008) {\footnotesize{30}};
                \node[draw=none,blue] at (30.0+60.0:1.248) {\tiny{(0.03)}};
                \node[fill=blue!99] (v2) at (120.0:1) {\textcolor{white}{黃}};%{$18$};
                \node[draw=none] (n2) at (120.0:1.44) {$\nu_{18}$};
                \node[draw=none,blue] at (30.0+120.0:1.008) {\footnotesize{1}};
                \node[draw=none,blue] at (30.0+120.0:1.248) {\tiny{(1.0)}};
                \node[fill=teal!99] (v3) at (180.0:1) {\textcolor{white}{仲}};%{$25$};
                \node[draw=none] (n3) at (180.0:1.44) {$\nu_{25}$};
                \node[draw=none,blue] at (30.0+180.0:1.008) {\footnotesize{2}};
                \node[draw=none,blue] at (30.0+180.0:1.248) {\tiny{(0.5)}};
                \node[fill=blue!40] (v4) at (240.0:1) {\textcolor{black}{林}};%{$30$};
                \node[draw=none] (n4) at (240.0:1.44) {$\nu_{30}$};
                \node[draw=none,blue] at (30.0+240.0:1.008) {\footnotesize{1}};
                \node[draw=none,blue] at (30.0+240.0:1.248) {\tiny{(1.0)}};
                \node[fill=blue!99] (v5) at (300.0:1) {\textcolor{white}{仲}};%{$27$};
                \node[draw=none] (n5) at (300.0:1.44) {$\nu_{27}$};
                \node[draw=none,blue] at (30.0+300.0:1.008) {\footnotesize{13}};
                \node[draw=none,blue] at (30.0+300.0:1.248) {\tiny{(0.08)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v4);
                \draw (v4) -- (v5);
                \draw (v5) -- (v0);
                \end{scope}
%cycle 8.
\begin{scope}[shift={(7.13,-11.0)},scale = 1.2]
            \node[draw=none,rectangle,fontscale=-2] at (0,-2.2) {$[1,1.08)$};            \node[draw=none,rectangle,fontscale=-1] at (0,-1.9) {$\text{Cycle } 8$};
            \node[draw=none,red] at (0,0) {\footnotesize{4}};
            \node[fill=blue!99] (v0) at (0.0:1) {\textcolor{white}{太}};%{$22$};
                \node[draw=none] (n0) at (0.0:1.5) {$\nu_{22}$};
                \node[draw=none,blue] at (45.0+0.0:0.9) {\footnotesize{13}};
                \node[draw=none,blue] at (45.0+0.0:1.3) {\tiny{(0.08)}};
                \node[fill=blue!99] (v1) at (90.0:1) {\textcolor{white}{仲}};%{$27$};
                \node[draw=none] (n1) at (90.0:1.5) {$\nu_{27}$};
                \node[draw=none,blue] at (45.0+90.0:0.9) {\footnotesize{1}};
                \node[draw=none,blue] at (45.0+90.0:1.3) {\tiny{(1.0)}};
                \node[fill=blue!40] (v2) at (180.0:1) {\textcolor{black}{林}};%{$30$};
                \node[draw=none] (n2) at (180.0:1.5) {$\nu_{30}$};
                \node[draw=none,blue] at (45.0+180.0:0.9) {\footnotesize{1}};
                \node[draw=none,blue] at (45.0+180.0:1.3) {\tiny{(1.0)}};
                \node[fill=red!20] (v3) at (270.0:1) {\textcolor{black}{仲}};%{$29$};
                \node[draw=none] (n3) at (270.0:1.5) {$\nu_{29}$};
                \node[draw=none,blue] at (45.0+270.0:0.9) {\footnotesize{1}};
                \node[draw=none,blue] at (45.0+270.0:1.3) {\tiny{(1.0)}};
                \draw (v0) -- (v1);
                \draw (v1) -- (v2);
                \draw (v2) -- (v3);
                \draw (v3) -- (v0);
                \end{scope}
\end{tikzpicture}}\caption{The $8$ Cycles identified by TDA in Suyeonjang (Fig. 7 in \cite{TPJ})}. %Each cycle shows the persistence interval, the node number, edge weight (normal size in blue), distance between node (small size in blue in brackets) and the average weight (red in center). Cycle 2 is corresponding to the shortest persistence in 1D barcode. Cycle 4 is corresponding to the longest persistence in 1D barcode. Cycles $6, 7$ and $8$ do not appear in actual music in their whole consecutive form. Their corresponding persistences start from $\tau = 1$ in 1D barcode. The average node number is  $4.625$. The average weight is $9.39375$. } %$5.375$. The average weight is $7.84125$.}
	\label{fig:syj_cycles}
\end{figure}
